Test-time Recalibration of Conformal Predictors Under Distribution Shift Based on Unlabeled Examples

Modern image classifiers are very accurate, but the predictions come without uncertainty estimates. Conformal predictors provide uncertainty estimates by computing a set of classes containing the correct class with a user-specified probability based on the classifier's probability estimates. To provide such sets, conformal predictors often estimate a cutoff threshold for the probability estimates based on a calibration set. Conformal predictors guarantee reliability only when the calibration set is from the same distribution as the test set. Therefore, conformal predictors need to be recalibrated for new distributions. However, in practice, labeled data from new distributions is rarely available, making calibration infeasible. In this work, we consider the problem of predicting the cutoff threshold for a new distribution based on unlabeled examples. While it is impossible in general to guarantee reliability when calibrating based on unlabeled examples, we propose a method that provides excellent uncertainty estimates under natural distribution shifts, and provably works for a specific model of a distribution shift.

==> figures/qtc_line_chart_illustration.tex <==
\begin{tikzpicture}

%%% First shape coords
\def\orx{0.0};
\def\ory{0.0};
\def\recoffset{0.5};

%%% Shape sizes
\def\recS{2.0};  % hacky way for rectangle size (small)
\def\recLx{8.8};  % hacky way for rectangle size (large, x-axis)
\def\recLy{2.6};  % hacky way for rectangle size (large, x-axis)

%%% Arrow coordinates
\def\linx{-1.0};
\def\linty{1.5};
\def\linby{0.5};

%%% Arrow sizes
\def\arrsz{1.0}

\begin{scope}[
scale=0.80,
xshift=1.5cm,
yshift=2.0cm,
>=latex,
scale=1,
% node/.style={circle,draw},
]

%%%% CP w/o QTC %%%%
% CC input
\draw [->] (\linx,\linty) node [left] {$\setD^\setP$} -- (\orx,\linty);
\draw [->] (\linx,\linby) node [left] {$\alpha$} -- (\orx,\linby);

% Conformal calibration
\draw [draw=black, rounded corners] (\orx,\ory) rectangle (\recS,\recS);
\node [anchor=north west, yshift=0.2cm, xshift=-0.1cm, text width=1.5cm, align=center] at (\orx, \linty) {\scriptsize Conformal calibration \eqref{eq:tau-calibrated}};

% CI input
\coordinate (rcendb) at ($(\orx,\linby) + (\recS,0.0)$);
\coordinate (rcendt) at ($(\orx,\linty) + (\recS,0.0)$);
\coordinate (nrect) at ($(rcendb) + \arrsz*(2.0,0.0)$);

\draw [->] (rcendb) -- (nrect) node [midway,fill=white] {$\tau_\alpha^\setP$};
\draw [->] ($(rcendt) + \arrsz*(1.0,1.0)$) node [above] {$\vx \sim \setQ$} -- ($(rcendt) + \arrsz*(1.0,0.0)$) |- ($(rcendt) + \arrsz*(2.0,0.0)$);


% Conformal inference
\draw [draw=black, rounded corners] (nrect |- 52,\ory) rectangle ($(nrect |- 52,\ory) + (\recS,\recS)$);
\node [anchor=north west, yshift=0.2cm, xshift=-0.1cm, text width=1.5cm, align=center] at (nrect |- 52,\linty) {\scriptsize Conformal inference \eqref{eq:tps-set-function}};

% CP output
\coordinate (fend) at ($(nrect) + 1.0*(\recS,0.0) + 0.5*(0.0,\linty) - 0.5*(0.0,\linby)$);
\draw [->] (fend) -- ($(fend) + \arrsz*(1.0,0.0)$) node [right] {$\setC (\vx, \tau_\alpha^\setP)$};

\end{scope}

\begin{scope}[
scale=0.80,
xshift=-1.0cm,
yshift=-2.0cm,
>=latex,
scale=1,
% node/.style={circle,draw},
]

%%%% CP w/ QTC %%%%

% QTC
\draw [draw=black, dashed, rounded corners] ($(\orx,\ory) - \recoffset*(1.0,0.6)$) rectangle (\recLx,\recLy);
\node [anchor=north west, text width=1.5cm] at ($(\orx,\recLy) - (\recoffset,0.0)$) {\scriptsize \bf QTC};

% QTC cal input
\draw [->] (\linx,\linty) node [left] {$\setD^\setQ, \setD^\setP$} -- (\orx,\linty);
\draw [->] (\linx,\linby) node [left] {$\alpha$} -- (\orx,\linby);

% QTC calibration
\draw [draw=black!40, rounded corners] (\orx,\ory) rectangle (\recS,\recS);
\node [anchor=north west, yshift=0.2cm, xshift=-0.1cm, text width=1.5cm, align=center] at (\orx, \linty) {\scriptsize QTC calibration \eqref{eq:qtc_threshold}};


% QTC inference input
\coordinate (rcendb) at ($(\orx,\linby) + (\recS,0.0)$);
\coordinate (rcendt) at ($(\orx,\linty) + (\recS,0.0)$);
\coordinate (nrect) at ($(rcendb) + \arrsz*(1.6,0.0)$);

\draw [->] (rcendb) -- (nrect) node [midway,fill=white] {\tiny $q (\setD, \alpha)$};
\draw [->] ($(rcendt) + \arrsz*(0.8,1.2)$) node [above] {$\setD^\setP, \setD^\setQ$} -- ($(rcendt) + \arrsz*(0.8,0.0)$) |- ($(rcendt) + \arrsz*(1.6,0.0)$);


% QTC inference
\draw [draw=black!40, rounded corners] (nrect |- 52,\ory) rectangle ($(nrect |- 52,\ory) + (\recS,\recS)$);
\node [anchor=north west, yshift=0.2cm, xshift=-0.1cm, text width=1.5cm, align=center] at (nrect |- 52,\linty) {\scriptsize QTC \\ estimate \eqref{eq:qtc_target_prediction}};

% CP cal input
\coordinate (ccin) at ($(rcendt) + \arrsz*(2.4,0.7) + (\recS,0.0)$);
\coordinate (ccinarr) at ($(ccin) + (0.4,0.0)$);

\draw [->] ($(rcendt) + \arrsz*(0.8,0.7)$) -- (ccin) |- (ccin |- rcendt) |- (ccinarr |- rcendt);
\draw [->] ($(nrect) + (\recS,0.0)$) -- ($(nrect) + (\recS,0.0) + \arrsz*(1.2,0.0)$) coordinate (qiend) node [midway,fill=white] {$\hat \beta$};

% Conformal calibration
\draw [draw=black!40, rounded corners] (qiend |- 52,\ory) rectangle ($(qiend |- 52,\ory) + (\recS,\recS)$);
\node [anchor=north west, yshift=0.2cm, xshift=-0.1cm, text width=1.5cm, align=center] at (qiend |- 52,\linty) {\scriptsize Conformal calibration \eqref{eq:tau-calibrated}};

% Conformal inference input
\coordinate (ccendb) at ($(qiend) + (\recS,0.0)$);
\coordinate (lrect) at ($(ccendb) + \arrsz*(1.4,0.0)$);

\draw [->] (ccendb) -- (lrect) coordinate (qtcend) node [midway,fill=white] {$\hat\tau_\alpha^\setQ$};
\draw [->] ($(ccendb |- 52,\linty) + \arrsz*(0.8,1.2)$) node [above] {$\vx \sim \setQ$} -- ($(ccendb |- 52,\linty) + \arrsz*(0.8,0.0)$) |- ($(ccendb |- 52,\linty) + \arrsz*(1.4,0.0)$);

% Conformal inference
\draw [draw=black, rounded corners] (qtcend |- 52,\ory) rectangle ($(qtcend |- 52,\ory) + (\recS,\recS)$);
\node [anchor=north west, yshift=0.2cm, xshift=-0.1cm, text width=1.5cm, align=center] at (qtcend |- 52,\linty) {\scriptsize Conformal inference \eqref{eq:tps-set-function}};

% CP output
\coordinate (qtcfend) at ($(qtcend) + (\recS,0.0) + 0.5*(0.0,\linty) - 0.5*(0.0,\linby)$);
\draw [->] (qtcfend) -- ($(qtcfend) + \arrsz*(1.0,0.0)$) node [right] {$\setC (\vx, \hat\tau_\alpha^\setQ)$};

\end{scope}


\end{tikzpicture}
